What should AI see? Using the Public's Opinion to Determine the Perception of an AI

Deep neural networks (DNN) have made impressive progress in the interpretation of image data, so that it is conceivable and to some degree realistic to use them in safety critical applications like automated driving. From an ethical standpoint, the AI algorithm should take into account the vulnerability of objects or subjects on the street that ranges from "not at all", e.g. the road itself, to "high vulnerability" of pedestrians. One way to take this into account is to define the cost of confusion of one semantic category with another and use cost-based decision rules for the interpretation of probabilities, which are the output of DNNs. However, it is an open problem how to define the cost structure, who should be in charge to do that, and thereby define what AI-algorithms will actually "see". As one possible answer, we follow a participatory approach and set up an online survey to ask the public to define the cost structure. We present the survey design and the data acquired along with an evaluation that also distinguishes between perspective (car passenger vs. external traffic participant) and gender. Using simulation based $F$-tests, we find highly significant differences between the groups. These differences have consequences on the reliable detection of pedestrians in a safety critical distance to the self-driving car. We discuss the ethical problems that are related to this approach and also discuss the problems emerging from human-machine interaction through the survey from a psychological point of view. Finally, we include comments from industry leaders in the field of AI safety on the applicability of survey based elements in the design of AI functionalities in automated driving.

==> tikz/big_picture.tex <==

\begin{tikzpicture}
% \node[align=center] (machine) at (-3,2.5) {\underline{Machine intuition}};
% \node[align=center] (human) at (3,2.5) {\underline{Human intuition}};
\node[rectangle, draw, fill=blue!20, text width=1.8cm, align=center] (cm) at (0,0) {Confusion cost matrix};
\node[draw, text width=3.5cm, align=center] (bayes) at (-5,0) {Deep Learning \\ Predictive Accuracy \\ \Cref{sec:decisionRules}};
\node[draw, text width=3.5cm, align=center] (survey) at (0,2) {Online Survey \\ \Cref{sec:survey}};
\node[draw, text width=3.5cm, align=center] (hmi) at (-5,2) {Human-Machine Interaction \\ \Cref{sec:hmi}};
\node[draw, text width=3.5cm, align=center] (ethics) at (5,2) {Normative Ethics \\ \Cref{sec:normative}};
\node[draw, text width=3.5cm, align=center] (guide) at (5,0) {Ethical Guidelines \\ \Cref{sec:ethical_guidelines}};
\node[draw, text width=3.5cm, align=center] (result) at (0,-2) {AI Perception \\ \Cref{sec:evaluationMethodology}};
\node[draw, text width=3.5cm, align=center] (industry) at (5,-2) {Automotive Industry \\ \Cref{sec:industry}};

\draw[-latex] (bayes) -> (cm);
\draw[-latex] (survey) -> (cm);
\draw[-latex] (guide) -> (cm);
\draw[-latex] (ethics) -- (survey);
\draw[-latex] (ethics) -> (guide);
\draw[-latex, <->] (hmi) -- (survey);
\draw[-latex, <->] (bayes) -- (hmi);
\draw[-latex] (cm) -> (result);
\draw[-latex] (result) -> (industry);
\draw[-latex] (guide) -> (industry);

\end{tikzpicture}

==> tikz/carshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{carshapes}

\RequirePackage{tikz}


\makeatletter

\def\pgf@body@color{black!30}
\def\pgf@window@color{black!10}

\pgfdeclareshape{car top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
% Body
\begin{pgfscope}
    \pgftransformshift{\centerpoint}
    \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
    \pgftransformscale{\pgfmathresult}

    \pgfpathmoveto{\pgfpoint{-0.3764698682720557}{0.16169217949171047}}
    \pgfpathlineto{\pgfpoint{0.3371231697857909}{0.17694315802976227}}
    \pgfpathlineto{\pgfpoint{0.36786879148692225}{0.16589767639860994}}
    \pgfpathlineto{\pgfpoint{0.4064052148177093}{0.13879466238659263}}
    \pgfpathlineto{\pgfpoint{0.4393446579325617}{0.10613070348195595}}
    \pgfpathlineto{\pgfpoint{0.45329950694358345}{0.07840237877506098}}
    \pgfpathlineto{\pgfpoint{0.45329950694358345}{-0.07840334453180331}}
    \pgfpathlineto{\pgfpoint{0.43933991312769727}{-0.1061282429017343}}
    \pgfpathlineto{\pgfpoint{0.4063926179906356}{-0.1387866550035162}}
    \pgfpathlineto{\pgfpoint{0.3678546410511762}{-0.16588533150807783}}
    \pgfpathlineto{\pgfpoint{0.3371231697857909}{-0.17693102308634803}}
    \pgfpathlineto{\pgfpoint{-0.3764698682720557}{-0.16169356514268857}}
    \pgfpathlineto{\pgfpoint{-0.3944099628675368}{-0.15772328458879273}}
    \pgfpathlineto{\pgfpoint{-0.4099758704803143}{-0.14724966111630228}}
    \pgfpathlineto{\pgfpoint{-0.43396985110493147}{-0.11051053207766995}}
    \pgfpathlineto{\pgfpoint{-0.4484212506633208}{-0.05891246295317149}}
    \pgfpathlineto{\pgfpoint{-0.4532995069435834}{0.00010826972869789077}}
    \pgfpathlineto{\pgfpoint{-0.4485740585736087}{0.059115381041558314}}
    \pgfpathlineto{\pgfpoint{-0.4342143437613922}{0.11067259025797227}}
    \pgfpathlineto{\pgfpoint{-0.41018980239450586}{0.14734361665050213}}
    \pgfpathlineto{\pgfpoint{-0.39454366978903876}{0.15777297487265582}}
    \pgfpathlineto{\pgfpoint{-0.3764698682720557}{0.16169217949171047}}
    \pgfpathclose

    \pgfpathmoveto{\pgfpoint{0.13271865580424752}{0.21099658055215992}}
    \pgfpathlineto{\pgfpoint{0.14640536035629512}{0.21031786350943238}}
    \pgfpathlineto{\pgfpoint{0.1537574564883996}{0.19881177469739017}}
    \pgfpathlineto{\pgfpoint{0.16526045907780879}{0.16238122593263837}}
    \pgfpathlineto{\pgfpoint{0.14705384501404595}{0.15750667374937677}}
    \pgfpathlineto{\pgfpoint{0.13271865580424752}{0.21099658055215992}}
    \pgfpathclose

    \pgfpathmoveto{\pgfpoint{0.13271865580424752}{-0.21099658055215995}}
    \pgfpathlineto{\pgfpoint{0.14705384501404595}{-0.15751099866000545}}
    \pgfpathlineto{\pgfpoint{0.16526045907780879}{-0.16238219168938073}}
    \pgfpathlineto{\pgfpoint{0.1537574564883996}{-0.19880160066005706}}
    \pgfpathlineto{\pgfpoint{0.14640536035629512}{-0.21030964827870924}}
    \pgfpathlineto{\pgfpoint{0.13271865580424752}{-0.21099658055215995}}
    \pgfpathclose
    \color{\pgf@body@color}
    \pgfusepath{fill,draw}
\end{pgfscope}
}
    
\beforebackgroundpath{
% Windows:
\begin{pgfscope}
    \pgftransformshift{\centerpoint}
    \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
    \pgftransformscale{\pgfmathresult}
    
    \pgfpathmoveto{\pgfpoint{-0.3278343587292163}{-0.14804700247958225}}
    \pgfpathlineto{\pgfpoint{-0.2234184193273709}{-0.15031023241047897}}
    \pgfpathlineto{\pgfpoint{-0.21525116152061965}{-0.14108410631462961}}
    \pgfpathlineto{\pgfpoint{-0.21003597013857514}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.28007422369443574}{-0.13072059170758982}}
    \pgfpathlineto{\pgfpoint{-0.30920043509746165}{-0.1357313491830563}}
    \pgfpathlineto{\pgfpoint{-0.3278343587292163}{-0.14804700247958225}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.20348981900264201}{-0.15067134145325653}}
    \pgfpathlineto{\pgfpoint{-0.06450146780296512}{-0.1538205482216657}}
    \pgfpathlineto{\pgfpoint{-0.06439150590049697}{-0.1433681755964485}}
    \pgfpathlineto{\pgfpoint{-0.06919084662824423}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.19919598054747503}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.20370480485136538}{-0.1408899052305777}}
    \pgfpathlineto{\pgfpoint{-0.20348981900264201}{-0.15067134145325653}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.045098155167206846}{-0.1540846616959763}}
    \pgfpathlineto{\pgfpoint{0.15615715204592737}{-0.1585443583742794}}
    \pgfpathlineto{\pgfpoint{0.1406284134709018}{-0.14934034810782904}}
    \pgfpathlineto{\pgfpoint{0.11302876535256408}{-0.1409152584445346}}
    \pgfpathlineto{\pgfpoint{0.025565845773536638}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.057380061564002535}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.05322499815376351}{-0.14451459183370835}}
    \pgfpathlineto{\pgfpoint{-0.045098155167206846}{-0.1540846616959763}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.40326793829427443}{0.13060698932209738}}
    \pgfpathlineto{\pgfpoint{-0.3824075926603322}{0.1357263398448233}}
    \pgfpathlineto{\pgfpoint{-0.3588179344937687}{0.12593398637201397}}
    \pgfpathlineto{\pgfpoint{-0.3514240168957798}{0.12001473733011214}}
    \pgfpathlineto{\pgfpoint{-0.34496142471276847}{0.11392921017083832}}
    \pgfpathlineto{\pgfpoint{-0.3529478130774541}{0.11007500098054127}}
    \pgfpathlineto{\pgfpoint{-0.3657244094702585}{0.09329891199185718}}
    \pgfpathlineto{\pgfpoint{-0.37254805610979685}{0.0726124571577818}}
    \pgfpathlineto{\pgfpoint{-0.3805180685992867}{0.000180701484371307}}
    \pgfpathlineto{\pgfpoint{-0.37254805610979685}{-0.0722854855163738}}
    \pgfpathlineto{\pgfpoint{-0.3657244094702585}{-0.09297209991025879}}
    \pgfpathlineto{\pgfpoint{-0.3529478130774541}{-0.10974802933913329}}
    \pgfpathlineto{\pgfpoint{-0.34496142471276847}{-0.11360265842366608}}
    \pgfpathlineto{\pgfpoint{-0.3514240168957798}{-0.11968776568870415}}
    \pgfpathlineto{\pgfpoint{-0.3588179344937687}{-0.125607014730606}}
    \pgfpathlineto{\pgfpoint{-0.3824075926603322}{-0.1353993682034153}}
    \pgfpathlineto{\pgfpoint{-0.40326793829427443}{-0.13026868053632312}}
    \pgfpathlineto{\pgfpoint{-0.4222685883138931}{-0.10640394125801027}}
    \pgfpathlineto{\pgfpoint{-0.43333610263538563}{-0.07768028665777657}}
    \pgfpathlineto{\pgfpoint{-0.44306093711508027}{1.652283817825885e-5}}
    \pgfpathlineto{\pgfpoint{-0.44306093711508027}{0.00034488013056435516}}
    \pgfpathlineto{\pgfpoint{-0.43333610263538563}{0.07800725829918456}}
    \pgfpathlineto{\pgfpoint{-0.4222685883138931}{0.10673106826028549}}
    \pgfpathlineto{\pgfpoint{-0.40326793829427443}{0.13060698932209738}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{0.08894048278100244}{0.12330964739833968}}
    \pgfpathlineto{\pgfpoint{0.19794922533389572}{0.14278056300605982}}
    \pgfpathlineto{\pgfpoint{0.20644788466624256}{0.13751550918351546}}
    \pgfpathlineto{\pgfpoint{0.222695482172937}{0.06873333144353315}}
    \pgfpathlineto{\pgfpoint{0.22845193821962387}{-5.4754208346744125e-5}}
    \pgfpathlineto{\pgfpoint{0.2232262704763964}{-0.06884897871395386}}
    \pgfpathlineto{\pgfpoint{0.2065276645710423}{-0.1376495814130026}}
    \pgfpathlineto{\pgfpoint{0.19806679571991634}{-0.14278194865703794}}
    \pgfpathlineto{\pgfpoint{0.08894048278100244}{-0.12328122055857689}}
    \pgfpathlineto{\pgfpoint{0.08393954243276867}{-0.1201782021561044}}
    \pgfpathlineto{\pgfpoint{0.08264206924418414}{-0.11443908774135557}}
    \pgfpathlineto{\pgfpoint{0.09009859307272902}{-0.05721800915724597}}
    \pgfpathlineto{\pgfpoint{0.09258411501205184}{9.964090215246757e-6}}
    \pgfpathlineto{\pgfpoint{0.09009859307272902}{0.05724005780356717}}
    \pgfpathlineto{\pgfpoint{0.08264206924418414}{0.11446751458111835}}
    \pgfpathlineto{\pgfpoint{0.08393954243276867}{0.12019487195726514}}
    \pgfpathlineto{\pgfpoint{0.08894048278100244}{0.12330964739833968}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.045098155167206846}{0.15407991689111186}}
    \pgfpathlineto{\pgfpoint{0.15615715204592737}{0.1585429727233013}}
    \pgfpathlineto{\pgfpoint{0.1406284134709018}{0.14934404737604628}}
    \pgfpathlineto{\pgfpoint{0.11302876535256408}{0.14091770222898686}}
    \pgfpathlineto{\pgfpoint{0.025565845773536638}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.057380061564002535}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.05322499815376351}{0.14451850524798585}}
    \pgfpathlineto{\pgfpoint{-0.045098155167206846}{0.15407991689111186}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.20348981900264201}{0.15066995580227843}}
    \pgfpathlineto{\pgfpoint{-0.06450146780296512}{0.1538191625706876}}
    \pgfpathlineto{\pgfpoint{-0.06439150590049697}{0.14336038235943221}}
    \pgfpathlineto{\pgfpoint{-0.06919084662824423}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.19919598054747503}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.20370480485136538}{0.14089376825754693}}
    \pgfpathlineto{\pgfpoint{-0.20348981900264201}{0.15066995580227843}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.3278343587292163}{0.14804561682860415}}
    \pgfpathlineto{\pgfpoint{-0.2234184193273709}{0.15030926665373662}}
    \pgfpathlineto{\pgfpoint{-0.21525116152061965}{0.14108251071653358}}
    \pgfpathlineto{\pgfpoint{-0.21003597013857514}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.28007422369443574}{0.13072445473455904}}
    \pgfpathlineto{\pgfpoint{-0.30920043509746165}{0.13573569508839667}}
    \pgfpathlineto{\pgfpoint{-0.3278343587292163}{0.14804561682860415}}
    \pgfpathclose
    \color{\pgf@window@color}
    \pgfusepath{fill,draw}
 \end{pgfscope}
 }
 }
% Use these with PGF
\def\pgfsettopcolor#1{\def\pgf@body@color{#1}}%
\def\pgfsetbottomcolor#1{\def\pgf@window@color{#1}}%

% Use these with TikZ
\tikzoption{body color}{\pgfsettopcolor{#1}}
\tikzoption{window color}{\pgfsetbottomcolor{#1}}

\makeatother

==> tikz/confusion_cost_matrices.tex <==
\begin{tikzpicture}

\def\w{-14.3}
\def\wp{-12.1}
\def\gapx{1.2}
\def\gapy{0.472}

% \node [align=left] at (1.8,0.5) {$\mathrm{``static"}$};
% \node [align=left] at (1.8,0) {$\mathrm{``dynamic"}$};
% \node [align=left] at (1.8,-0.5) {$\mathrm{``person"}$};

\node [align=left,rotate=45,text width=1.65cm] at ({\wp+0*\gapx},2.2) {``drivable''};
\node [align=left,rotate=45,text width=1.65cm] at ({\wp+1*\gapx},2.2) {``nondrivable''};
\node [align=left,rotate=45,text width=1.65cm] at ({\wp+2*\gapx},2.2) {``static''};
\node [align=left,rotate=45,text width=1.65cm] at ({\wp+3*\gapx},2.2) {``info''};
\node [align=left,rotate=45,text width=1.65cm] at ({\wp+4*\gapx},2.2) {``human''};
\node [align=left,rotate=45,text width=1.85cm] at ({\wp+5*\gapx},2.2) {``dynamic''};
% \node [align=left,rotate=90] at (0,-1.75) {$\mathrm{``dynamic"}$};
% \node [align=left,rotate=90] at (0.5,-1.75) {$\mathrm{``person"}$};

\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},1.2-0*\gapy) {``drive''};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},1.2-1*\gapy) {``nondrive''};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},1.2-2*\gapy) {``static''};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},1.2-3*\gapy) {``info''};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},1.2-4*\gapy) {``human''};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},1.2-5*\gapy) {``dynamic''};

\node [align=center] at (\w,0) {$\bar{C}_P=$};
\node [align=center] at ({\w+4.5},0) 
{$\begin{pmatrix}
   0 & 10^{4.12} & 10^{3.97} & 10^{3.75} & 10^{4.74} & 10^{3.97} \\
10^{3.90} &    0 & 10^{2.70} & 10^{3.18} & 10^{3.42} & 10^{3.30} \\
10^{3.34} & 10^{2.50} &    0 & 10^{2.70} & 10^{3.51} & 10^{3.07} \\
10^{2.96} & 10^{2.96} & 10^{2.76} &    0 & 10^{3.51} & 10^{3.13} \\
10^{3.72} & 10^{3.00} & 10^{3.05} & 10^{3.41} &    0 & 10^{3.18} \\
10^{3.41} & 10^{3.17} & 10^{3.05} & 10^{3.41} & 10^{3.18} &    0 \\
\end{pmatrix}$};

\node [align=center] at (-3.8,0) {$\bar{C}_E=$};
\node [align=center] at (0.7,0) 
{$\begin{pmatrix}
   0 & 10^{4.42} & 10^{4.36} & 10^{4.00} & 10^{5.51} & 10^{4.71} \\
10^{3.71} &    0 & 10^{2.72} & 10^{3.06} & 10^{3.99} & 10^{3.40} \\
10^{3.70} & 10^{2.13} &    0 & 10^{2.41} & 10^{3.56} & 10^{3.46} \\
10^{2.97} & 10^{2.46} & 10^{2.79} &    0 & 10^{3.70} & 10^{3.08} \\
10^{4.03} & 10^{3.04} & 10^{3.16} & 10^{3.40} &    0 & 10^{3.50} \\
10^{3.77} & 10^{2.84} & 10^{3.14} & 10^{3.34} & 10^{3.14} &    0 \\
\end{pmatrix}$};

\draw[decorate, decoration={brace}]  (-2.9,1.6) -- node[above=0.4ex] {\textit{true target class label in columns}} (4.2,1.6);
\draw[decorate, decoration={brace}]  (4.8,1.5) -- node[below=0.6ex, rotate=90] {\textit{prediction in rows}}  (4.8,-1.5);

\node [align=center] at (\w,-3) {$\bar{C}_F=$};
\node [align=center] at ({\w+4.5},-3) 
{$\begin{pmatrix}
   0 & 10^{4.45} & 10^{4.25} & 10^{4.23} & 10^{5.65} & 10^{4.47} \\
10^{4.03} &    0 & 10^{2.72} & 10^{3.32} & 10^{4.06} & 10^{3.79} \\
10^{3.83} & 10^{2.26} &    0 & 10^{2.48} & 10^{3.65} & 10^{3.36} \\
10^{3.29} & 10^{2.92} & 10^{2.81} &    0 & 10^{3.84} & 10^{3.41} \\
10^{4.14} & 10^{3.09} & 10^{3.28} & 10^{3.54} &    0 & 10^{3.44} \\
10^{4.03} & 10^{3.07} & 10^{3.23} & 10^{3.56} & 10^{3.22} &    0 \\
\end{pmatrix}$};


\node [align=center] at (-3.8,-3) {$\bar{C}_M=$};
\node [align=center] at (0.7,-3) 
{$\begin{pmatrix}
  0 & 10^{4.33} & 10^{4.03} & 10^{3.58} & 10^{4.60} & 10^{4.17} \\
10^{3.74} &    0 & 10^{2.76} & 10^{2.98} & 10^{3.39} & 10^{3.04} \\
10^{3.33} & 10^{2.43} &    0 & 10^{2.64} & 10^{3.48} & 10^{3.15} \\
10^{2.74} & 10^{2.54} & 10^{2.76} &    0 & 10^{3.39} & 10^{2.88} \\
10^{3.73} & 10^{3.02} & 10^{3.04} & 10^{3.32} &    0 & 10^{3.24} \\
10^{3.30} & 10^{2.98} & 10^{3.03} & 10^{3.24} & 10^{3.17} &    0 \\
\end{pmatrix}$};

% \node [align=center] at (\w,-6) {$C_A=$};
% \node [align=center] at ({\w+4.3},-6) 
% {$\begin{pmatrix}
%   0 & 10^{4.36} & 10^{4.15} & 10^{3.87} & 10^{5.06} & 10^{4.29} \\
% 10^{3.82} &    0 & 10^{2.71} & 10^{3.12} & 10^{3.66} & 10^{3.34} \\
% 10^{3.50} & 10^{2.33} &    0 & 10^{2.56} & 10^{3.53} & 10^{3.24} \\
% 10^{2.97} & 10^{2.72} & 10^{2.77} &    0 & 10^{3.59} & 10^{3.11} \\
% 10^{3.86} & 10^{3.02} & 10^{3.10} & 10^{3.41} &    0 & 10^{3.32} \\
% 10^{3.57} & 10^{3.02} & 10^{3.09} & 10^{3.38} & 10^{3.17} &    0 \\
% \end{pmatrix}$};

\end{tikzpicture}

==> tikz/confusion_cost_matrices_differences.tex <==
\begin{tikzpicture}

\def\w{-14}
\def\wp{-11.9}
\def\gapx{1.45}
\def\gapy{0.472}

\node [align=left,rotate=45,text width=1.65cm] at ({\wp+0*\gapx},8.2) {$\mathrm{``drivable"}$};
\node [align=left,rotate=45,text width=1.65cm] at ({\wp+1*\gapx},8.2) {$\mathrm{``nondrivable"}$};
\node [align=left,rotate=45,text width=1.65cm] at ({\wp+2*\gapx},8.2) {$\mathrm{``static"}$};
\node [align=left,rotate=45,text width=1.65cm] at ({\wp+3*\gapx},8.2) {$\mathrm{``info"}$};
\node [align=left,rotate=45,text width=1.65cm] at ({\wp+4*\gapx},8.2) {$\mathrm{``human"}$};
\node [align=left,rotate=45,text width=1.65cm] at ({\wp+5*\gapx},8.2) {$\mathrm{``dynamic"}$};

\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},7.2-0*\gapy) {$\mathrm{``drivable"}$};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},7.2-1*\gapy) {$\mathrm{``nondrivable"}$};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},7.2-2*\gapy) {$\mathrm{``static"}$};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},7.2-3*\gapy) {$\mathrm{``info"}$};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},7.2-4*\gapy) {$\mathrm{``human"}$};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},7.2-5*\gapy) {$\mathrm{``dynamic"}$};

\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},4.2-0*\gapy) {$\mathrm{``drivable"}$};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},4.2-1*\gapy) {$\mathrm{``nondrivable"}$};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},4.2-2*\gapy) {$\mathrm{``static"}$};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},4.2-3*\gapy) {$\mathrm{``info"}$};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},4.2-4*\gapy) {$\mathrm{``human"}$};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},4.2-5*\gapy) {$\mathrm{``dynamic"}$};

\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},1.2-0*\gapy) {$\mathrm{``drivable"}$};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},1.2-1*\gapy) {$\mathrm{``nondrivable"}$};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},1.2-2*\gapy) {$\mathrm{``static"}$};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},1.2-3*\gapy) {$\mathrm{``info"}$};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},1.2-4*\gapy) {$\mathrm{``human"}$};
\node [align=left,text width=1.65cm, anchor=mid] at ({\wp+6*\gapx},1.2-5*\gapy) {$\mathrm{``dynamic"}$};

\node [align=center] at (\w-2,3.15) {(b)};
\node [align=center] at (\w-.15,3) {$\Delta_{\substack{\mathit{female}\\\mathit{male}}}=$};
\node [align=center] at ({\w+5.2},3) 
{$\begin{pmatrix}
%   0 & 0.0128 & 0.1038 & 0.0069 & 0.0058 & 0.0143 \\
% 0.0300 &    0 & 0.0277 & 0.0151 & 0.0013 & 0.1590 \\
% 0.0877 & 0.0020 &    0 & 0.2911 & 0.0091 & 0.0405 \\
% 0.0008 & 0.0196 & 0.0327 &    0 & 0.0001 & 0.0000 \\
% 0.0002 & 0.0004 & 0.0062 & 0.0003 &    0 & 0.0446 \\
% 0.0033 & 0.0242 & 0.0191 & 0.0011 & 0.0204 &    0 \\
0      & 0.1131 & 0.3222 & 0.0829 & 0.0762 & 0.1193 \\
0.1733 & 0      & 0.1663 & 0.1228 & 0.0353 & 0.3988 \\
0.2960 & 0.0442 & 0      & 0.1706 & 0.0953 & 0.2013 \\
0.0282 & 0.1386 & 0.1776 & 0      & 0.0088 & 0.0028 \\
0.0127 & 0.0192 & 0.0787 & 0.0165 & 0      & 0.2112 \\
0.0574 & 0.1554 & 0.1380 & 0.0326 & 0.1427 & 0      
\end{pmatrix}$};
\node [align=center] at (\w+14.6,3) {$\Sigma_{\substack{\mathit{female}\\\mathit{male}}}=3.6394$};

\node [align=center] at (\w-2,6.15) {(a)};
\node [align=center] at (\w-.3,6) {$\Delta_{\substack{\mathit{passenger}\\\mathit{external}}}=$};
\node [align=center] at ({\w+5.2},6) 
{$\begin{pmatrix}
%   0 & 0.0172 & 0.0189 & 0.0389 & 0.0422 & 0.0920 \\
% 0.0112 &    0 & 0.1524 & 0.0198 & 0.0001 & 0.0234 \\
% 0.0043 & 0.0304 &    0 & 0.0007 & 0.0008 & 0.0058 \\
% 0.0008 & 0.0196 & 0.0327 &    0 & 0.0001 & 0.0000 \\
% 0.0001 & 0.1349 & 0.0716 & 0.0010 &    0 & 0.0080 \\
% 0.0004 & 0.0980 & 0.0232 & 0.0335 & 0.0039 &    0 \\
0      & 0.1313 & 0.1377 & 0.1971 & 0.2054 & 0.3032 \\
0.1054 & 0      & 0.3394 & 0.1407 & 0.0097 & 0.1528 \\
0.0655 & 0.1746 & 0      & 0.0267 & 0.0275 & 0.0761 \\
0.1303 & 0.1245 & 0.0939 & 0      & 0.0768 & 0.0046 \\
0.0098 & 0.3672 & 0.2676 & 0.0319 & 0      & 0.0895 \\
0.0207 & 0.3129 & 0.1524 & 0.1831 & 0.0622 & 0    
\end{pmatrix}$};
\node [align=center] at (\w+14.5,6) {$\Sigma_{\substack{\mathit{passenger}\\\mathit{external}}}=4.0221$};

\node [align=center] at (\w-2,.15) {(c)};
\node [align=center] at (\w-.3,0) {$\Delta_{\substack{\mathit{all\,survey}\\\mathit{robot}}}=$};
\node [align=center] at ({\w+5.2},0) 
{$\begin{pmatrix}
% 0 & 0.1760 & 0.0013 & 0.0291 & 0.4304 & 0.0423 \\ % squared
% 1.6202 & 0 & 1.3433 & 0.3125 & 0.1326 & 0.1199 \\
% 0.6202 & 0.5336 & 0 & 0.2875 & 0.1811 & 0.1590 \\
% 0.2903 & 0.1195 & 0.8069 & 0 & 0.0025 & 0.0073 \\
% 2.8392 & 0.0323 & 0.0284 & 0.0807 & 0 & 0.0732 \\
% 0.8426 & 0.0246 & 0.0616 & 0.0694 & 0.0592 & 0 \\
0      & 0.4195 & 0.0366 & 0.1705 & 0.6560 & 0.2055 \\
1.2728 & 0      & 1.1589 & 0.5589 & 0.3640 & 0.3462 \\
0.7875 & 0.7304 & 0      & 0.5362 & 0.4256 & 0.3986 \\
0.5388 & 0.3456 & 0.8982 & 0      & 0.0495 & 0.0855 \\
1.6849 & 0.1799 & 0.1685 & 0.2839 & 0      & 0.2705 \\
0.9179 & 0.1568 & 0.2481 & 0.2635 & 0.2434 & 0   
\end{pmatrix}$};

\node [align=center] at (\w+14.55,0) {$\Sigma_{\substack{\mathit{all\,survey}\\\mathit{robot}}}=\mathbf{14.4036}$};


\end{tikzpicture}

==> tikz/cost_based_decision_rule.tex <==
\begin{tikzpicture}
    \node[inner sep=0pt] (chewie) at (0,0) {\includegraphics[width=.15\textwidth]{img/chewie.jpg}};
    \node[circle, draw] (class1) at (3,1) {\textcolor{BlueGreen}{$0.6$}};
    \node[circle, draw] (class2) at (3,-1) {\textcolor{BurntOrange}{$0.4$}};
    
    \node[draw] (cost1) at (9.5,1) {$\textcolor{LimeGreen}{0} \cdot \textcolor{BlueGreen}{0.6} + \textcolor{Thistle}{2} \cdot \textcolor{BurntOrange}{0.4} = 0.8$};
    \node[draw, very thick] (cost2) at (9.5,-1) {$\textcolor{Plum}{1} \cdot \textcolor{BlueGreen}{0.6} + \textcolor{LimeGreen}{0} \cdot \textcolor{BurntOrange}{0.4} = 0.6$};
    
    \node[diamond, aspect=2, draw, text width = 1cm, align=center, font=\footnotesize\linespread{0.7}\selectfont] (decision) at (12.5,0) {minimal\\ costs};
    
    \node[circle, draw, very thick, fill=Gray!20!white] (prediction) at (15,0) {dog};
    
    \draw[-stealth] (.5,0.05) -> node [sloped, fill=white, pos=.64] {\scriptsize street} (class1.west);
    \draw[-stealth] (.5,0.05) -> node [sloped, fill=white, pos=.68] {\scriptsize dog} (class2.west);
    \draw[draw=green!80, ultra thick] (-.5,.5) rectangle ++(1,-1);
    
    \draw[-stealth] (class1) -> node [text width=3cm,midway,above,align=center] {\scriptsize \textcolor{LimeGreen}{$c(\textrm{street}, \textrm{street})=0$}} (cost1);
    \draw[-stealth] (class2.east) -> node [fill=white, pos=.72] {\scriptsize \textcolor{Thistle}{$c(\textrm{street}, \textrm{dog})=2$}} (cost1.west);
    \draw[-stealth] (class1.east) -> node [fill=white, pos=.72] {\scriptsize \textcolor{Plum}{$c(\textrm{dog}, \textrm{street})=1$}} (cost2.west);
    \draw[-stealth] (class2) -> node [text width=3cm,midway,below,align=center] {\scriptsize \textcolor{LimeGreen}{$c(\textrm{dog}, \textrm{dog})=0$}} (cost2);
    
    \draw[-stealth, dashed] (cost1.east) -| (decision.north);
    \draw[-stealth, very thick] (cost2.east) -| (decision.south);
    
    \draw[-stealth, very thick] (decision.east) -> (prediction.west);
    
    \node[] at (0,2.25) {input image};
    \node[text width=1.75cm, align=center] at (3,2.25) {class probabilities};
    \node[text width=1.75cm, align=center] at (6,2.25) {confusion costs};
    \node[text width=2.5cm, align=center] at (9.5,2.25) {expected\\ confusion costs};
    \node[text width=1.75cm, align=center] at (12.5,2.25) {decision rule};
    \node[text width=1.75cm, align=center] at (15,2.25) {final class prediction};
    
    \node[] at (0,-2) {$x$};
    \node[] at (3,-2) {$p(k|x)$};
    \node[] at (6,-2) {$c(k,y)$};
    \node[] at (9.5,-2) {$\mathbb{E}\big[ c(k,Y) \, | \, x \big]$};
    \node[] at (12.5,-2) {$\arg \min$};
    \node[] at (15,-2) {$\hat{y}_\mathit{cost}$};
    
\end{tikzpicture}

==> tikz/mapping.tex <==
% \begin{tikzpicture}

% \def\aw{0}
% \def\bw{0}
% \def\cw{0}
% \def\dw{3}
% \def\ew{3}
% \def\fw{3}

% \def\ah{0}
% \def\bh{-0.6}
% \def\ch{-1.8}
% \def\dh{0}
% \def\eh{-1.0}
% \def\fh{-2.0}

% \node[text width=4cm] at (\aw,\ah) {road};
% \draw[decorate, decoration={brace,mirror}]  ({\aw-2.1},{\ah+0.15}) -- node[left=0.6ex] {\textit{driveable}}  ({\aw-2.1},{\ah-0.15});

% \node[text width=4cm] at (\bw,\bh) {sidewalk};
% \node[text width=4cm] at (\bw,{\bh-0.4}) {terrain};
% \draw[decorate, decoration={brace,mirror}]  ({\bw-2.1},{\bh+0.2}) -- node[left=0.6ex] {\textit{nondriveable}}  ({\bw-2.1},{\bh-0.6});

% \node[text width=4cm] at (\cw,\ch) {building};
% \node[text width=4cm] at (\cw,{\ch-0.4}) {wall};
% \node[text width=4cm] at (\cw,{\ch-0.8}) {fence};
% \node[text width=4cm] at (\cw,{\ch-1.2}) {pole};
% \node[text width=4cm] at (\cw,{\ch-1.6}) {motorcycle};
% \node[text width=4cm] at (\cw,{\ch-2.0}) {bicycle};
% \draw[decorate, decoration={brace,mirror}]  ({\cw-2.1},{\ch+0.2}) -- node[left=0.6ex] {\textit{static}}  ({\cw-2.1},{\ch-2.2});

% \node[text width=1.6cm] at (\dw,\dh) {traffic light};
% \node[text width=1.6cm] at (\dw,{\dh-0.4}) {traffic sign};
% \draw[decorate, decoration={brace,mirror}]  ({\dw-0.9},{\dh+0.2}) -- node[left=0.6ex] {\textit{info}}  ({\dw-0.9},{\dh-0.6});

% \node[text width=1.6cm] at (\ew,\eh) {person};
% \node[text width=1.6cm] at (\ew,{\eh-0.4}) {rider};
% \draw[decorate, decoration={brace,mirror}]  ({\ew-0.9},{\eh+0.2}) -- node[left=0.6ex] {\textit{human}}  ({\ew-0.9},{\eh-0.6});

% \node[text width=1.6cm] at (\fw,\fh) {car};
% \node[text width=1.6cm] at (\fw,{\fh-0.4}) {truck};
% \node[text width=1.6cm] at (\fw,{\fh-0.8}) {bus};
% \node[text width=1.6cm] at (\fw,{\fh-1.2}) {train};
% \draw[decorate, decoration={brace,mirror}]  ({\fw-0.9},{\fh+0.2}) -- node[left=0.6ex] {\textit{dynamic}}  ({\fw-0.9},{\fh-1.4});

% \end{tikzpicture}

\begin{tikzpicture}

\def\aw{0}
\def\bw{0}
\def\cw{4}
\def\dw{7.5}
\def\ew{7.5}
\def\fw{12.5}

\def\ah{0}
\def\bh{-0.6}
\def\ch{0}
\def\dh{0}
\def\eh{-1.0}
\def\fh{0}

\node[text width=4cm] at (\aw,\ah) {road};
\draw[decorate, decoration={brace,mirror}]  ({\aw-2.1},{\ah+0.15}) -- node[left=0.6ex] {{1:\,drivable}}  ({\aw-2.1},{\ah-0.15});

\node[text width=4cm, anchor=mid] at (\bw,\bh) {sidewalk};
\node[text width=4cm, anchor=mid] at (\bw,{\bh-0.4}) {terrain};
\draw[decorate, decoration={brace,mirror}]  ({\bw-2.1},{\bh+0.2}) -- node[left=0.6ex] {{2:\,nondrivable}}  ({\bw-2.1},{\bh-0.6});

\node[text width=4cm, anchor=mid] at (\cw,\ch) {building};
\node[text width=4cm, anchor=mid] at (\cw,{\ch-0.4}) {wall};
\node[text width=4cm, anchor=mid] at (\cw,{\ch-0.8}) {fence};
\node[text width=4cm, anchor=mid] at (\cw,{\ch-1.2}) {pole};
\node[text width=4cm, anchor=mid] at (\cw,{\ch-1.6}) {vegetation};
% \node[text width=4cm] at (\cw,{\ch-1.6}) {motorcycle};
% \node[text width=4cm] at (\cw,{\ch-2.0}) {bicycle};
% \draw[decorate, decoration={brace,mirror}]  ({\cw-2.1},{\ch+0.2}) -- node[left=0.6ex] {\textit{static}}  ({\cw-2.1},{\ch-2.2});
\draw[decorate, decoration={brace,mirror}]  ({\cw-2.1},{\ch+0.2}) -- node[left=0.6ex] {{3:\,static}}  ({\cw-2.1},{\ch-1.8});

\node[text width=1.9cm, anchor=mid] at (\dw+0.15,\dh) {traffic light};
\node[text width=1.9cm, anchor=mid] at (\dw+0.15,{\dh-0.4}) {traffic sign};
\draw[decorate, decoration={brace,mirror}]  ({\dw-0.9},{\dh+0.2}) -- node[left=0.6ex] {{4:\,info}}  ({\dw-0.9},{\dh-0.6});

\node[text width=1.6cm, anchor=mid] at (\ew,\eh) {person};
\node[text width=1.6cm, anchor=mid] at (\ew,{\eh-0.4}) {rider};
\draw[decorate, decoration={brace,mirror}]  ({\ew-0.9},{\eh+0.2}) -- node[left=0.6ex] {{5:\,human}}  ({\ew-0.9},{\eh-0.6});

\node[text width=2.0cm, anchor=mid] at (\fw,\fh) {car};
\node[text width=2.0cm, anchor=mid] at (\fw,{\fh-0.4}) {truck};
\node[text width=2.0cm, anchor=mid] at (\fw,{\fh-0.8}) {bus};
\node[text width=2.0cm, anchor=mid] at (\fw,{\fh-1.2}) {train};
\node[text width=2.0cm, anchor=mid] at (\fw,{\fh-1.6}) {motorcycle};
\node[text width=2.0cm, anchor=mid] at (\fw,{\fh-2.0}) {bicycle};
% \draw[decorate, decoration={brace,mirror}]  ({\fw-0.9},{\fh+0.2}) -- node[left=0.6ex] {\textit{dynamic}}  ({\fw-0.9},{\fh-1.4});
\draw[decorate, decoration={brace,mirror}]  ({\fw-1.1},{\fh+0.2}) -- node[left=0.6ex] {{6:\,dynamic}}  ({\fw-1.1},{\fh-2.2});

\end{tikzpicture}


==> tikz/prc_rec_tradeoff.tex <==
\begin{tikzpicture}
    
    \def\x{0}
    \def\y{1.75}
    \def\z{3.5}

    % \node at (\xr,0) {$\mathrm{recall} = $};
    % \fill [orange!40] (\xr+1.5,1.66) rectangle (\xr+3,1);
    
    \draw [color=blue!80, ultra thick] (\x,\z) rectangle (\x+1,\z+1);
    \draw [color=green!80, ultra thick] (\x+.5,\z) rectangle (\x+1,\z+.5);
    \node at (\x+4.2,\z+.7) {$\mathrm{recall} = 0.25 = 25\%$};
    \node at (\x+4.08,\z+.2) {$\mathrm{precision} = \mathbf{1.00} = \mathbf{100}\%$};
    
    \draw [color=blue!80, ultra thick] (\x,\y) rectangle (\x+1,\y+1);
    \draw [color=green!80, ultra thick] (\x+.293,\y-.293) rectangle (\x+1.293,\y+.707);
    \draw [color=gray!75, densely dashed] (\x+.5,\y) rectangle (\x+1,\y+.5);
    \node at (\x+4.2,\y+.7) {$\mathrm{recall} = 0.50 = 50\%$};
    \node at (\x+3.9,\y+.2) {$\mathrm{precision} = 0.50 = 50\%$};
    
    \draw [color=blue!80, ultra thick] (\x,0) rectangle (\x+1,1);
    \draw [color=green!80, ultra thick] (\x,1) rectangle (\x+1.5,-0.5);
    \draw [color=gray!75, densely dashed] (\x+.293,-.293) rectangle (\x+1.293,.707);
    \draw [color=gray!50, densely dashed] (\x+.5,0) rectangle (\x+1,.5);
    \node at (\x+4.38,.5) {$\mathrm{recall} = \mathbf{1.00} = \mathbf{100}\%$};
    \node at (\x+3.9,0) {$\mathrm{precision} = 0.44 = 44\%$};
    
\end{tikzpicture}

==> tikz/precision_recall.tex <==
\begin{tikzpicture}
    
    \def\xr{-3.6}
    \def\xp{3.2}

    \node at (\xr,0) {$\mathrm{recall} = $};
    \fill [orange!40] (\xr+1.5,1.66) rectangle (\xr+3,1);
    \draw [color=green!80, ultra thick] (\xr+1.5,1.66) rectangle (\xr+4.5,0.33);
    \draw [color=blue!80, ultra thick] (\xr+1,2) rectangle (\xr+3,1);
    \draw (\xr+1,0) -- (\xr+4.5,0);
    \fill [orange!40] (\xr+1,-0.5) rectangle (\xr+3,-1.5);
    \draw [color=green!80, ultra thick] (\xr+1.5,-0.84) rectangle (\xr+4.5,-2.17);
    \draw [color=blue!80, ultra thick] (\xr+1,-0.5) rectangle (\xr+3,-1.5);
    % \node at (\xr+5.5,0) {$=0.50$};
    \node at (\xr+2.0,2.25) {\footnotesize \textcolor{blue!80}{target}};
    \node at (\xr+3.8,1.9) {\footnotesize \textcolor{green!60}{prediction}};
    \node at (\xr+2.0,-.25) {\footnotesize \textcolor{blue!80}{target}};
    \node at (\xr+3.8,-.6) {\footnotesize \textcolor{green!60}{prediction}};
    
    % \draw (2.5,2) -- (2.5,-2.5);
    
    \node at (\xp,0) {$\mathrm{precision} = $};
    \fill [orange!40] (\xp+1.7,1.66) rectangle (\xp+3.2,1);
    \draw [color=green!80, ultra thick] (\xp+1.7,1.66) rectangle (\xp+4.7,0.33);
    \draw [color=blue!80, ultra thick] (\xp+1.2,2) rectangle (\xp+3.2,1);
    \draw (\xp+1.2,0) -- (\xp+4.7,0);
    \fill [orange!40] (\xp+1.7,-0.84) rectangle (\xp+4.7,-2.17);
    \draw [color=green!80, ultra thick] (\xp+1.7,-0.84) rectangle (\xp+4.7,-2.17);
    \draw [color=blue!80, ultra thick] (\xp+1.2,-0.5) rectangle (\xp+3.2,-1.5);
    % \node at (\xp+5.7,0) {$=0.25$};
    \node at (\xp+2.2,2.25) {\footnotesize \textcolor{blue!80}{target}};
    \node at (\xp+4,1.9) {\footnotesize \textcolor{green!60}{prediction}};
    \node at (\xp+2.2,-.25) {\footnotesize \textcolor{blue!80}{target}};
    \node at (\xp+4,-.6) {\footnotesize \textcolor{green!60}{prediction}};
    
    % \draw (9.4,2) -- (9.4,-2.5);
    
\end{tikzpicture}
